How to Color Temporal Graphs to Ensure Proper Transitions

Graph Coloring consists in assigning colors to vertices ensuring that two adjacent vertices do not have the same color. In dynamic graphs, this notion is not well defined, as we need to decide if different colors for adjacent vertices must happen all the time or not, and how to go from a coloring in one time to the next one. In this paper, we define a coloring notion for Temporal Graphs where at each step, the coloring must be proper. It uses a notion of compatibility between two consecutive snapshots that implies that the coloring stays proper while the transition happens. Given a graph, the minimum number of colors needed to ensure that such coloring exists is the \emph{Temporal Chromatic Number} of this graph. With those notions, we provide some lower and upper bounds for the temporal chromatic number in the general case. We then dive into some specific classes of graphs such as trees, graphs with bounded degree or bounded degeneracy. Finally, we consider temporal graphs where grow pace is one, that is, a single edge can be added and a single other one can be removed between two time steps. In that case, we consider bipartite and bounded degree graphs. Even though the problem is defined with full knowledge of the temporal graph, our results also work in the case where future snapshots are given online: we need to choose the coloring of the next snapshot after having computed the current one, not knowing what

==> figures/Bipatrtite8.tex <==
  \begin{tikzpicture}
  			
    \begin{scope}[scale=0.85]
			\node[vertex,fill] (a) at (0,0) {};
			\node[vertex] (b) at (1.7,0) {};
			\node[vertex,fill] (c) at (2.55,1) {};
			\node[vertex] (d) at (2.55,2.2) {};
			\node[vertex,fill] (e) at (1.7,3.2) {};
			\node[vertex] (f) at (0,3.2) {};
			\node[vertex,fill] (g) at (-0.8,2.2) {};
			\node[vertex] (h) at (-0.8,1) {};
		
		    \node[] (name) at (0.6,-1) {$G_1$};

			\draw[color=black] (a) -- (b);
			\draw[color=black] (a) -- (d);
			\draw[color=black] (a) -- (f);
			\draw[color=black] (a) -- (h);
			\draw[color=black] (b) -- (c);
			\draw[color=black] (b) -- (e);
			\draw[color=black] (b) -- (g);
			\draw[color=black] (c) -- (d);
			\draw[color=black] (c) -- (f); 
			\draw[color=black] (c) -- (h); 
			\draw[color=black] (d) -- (e);
			\draw[color=black] (d) -- (g);
			\draw[color=black] (e) -- (f);
			\draw[color=black] (e) -- (h);
			\draw[color=black] (f) -- (g); 
			\draw[color=black] (h) -- (g); 
	\end{scope}
 
 
 \begin{scope}[xshift=5cm,yshift=0cm,scale=0.85]
 
 	\node[vertex,fill] (a) at (0,0) {};
			\node[vertex,fill] (b) at (1.7,0) {};
			\node[vertex] (c) at (2.55,1) {};
			\node[vertex] (d) at (2.55,2.2) {};
			\node[vertex,fill] (e) at (1.7,3.2) {};
			\node[vertex,fill] (f) at (0,3.2) {};
			\node[vertex] (g) at (-0.8,2.2) {};
			\node[vertex] (h) at (-0.8,1) {};
		
              \node[-] (name) at (0.6,-1) {$G_2$};
              
			\draw[color=black] (a) -- (c);
			\draw[color=black] (a) -- (g);
			\draw[color=black] (b) -- (d);
			\draw[color=black] (b) -- (h);
		
			\draw[color=black] (c) -- (e);
 
			\draw[color=black] (d) -- (f);

			\draw[color=black] (e) -- (g);
			\draw[color=black] (f) -- (h); 

	\end{scope}
  
  
   \begin{scope}[xshift=10cm,yshift=0cm,scale=0.9]
 
 	\node[vertex,fill] (a) at (0,0) {};
			\node[vertex,fill] (b) at (1.7,0) {};
			\node[vertex,fill] (c) at (2.55,1) {};
			\node[vertex,fill] (d) at (2.55,2.2) {};
			\node[vertex] (e) at (1.7,3.2) {};
			\node[vertex] (f) at (0,3.2) {};
			\node[vertex] (g) at (-0.8,2.2) {};
			\node[vertex] (h) at (-0.8,1) {};
		
              \node[] (name) at (0.6,-1) {$G_3$};
              
			\draw[color=black] (a) -- (e);
			\draw[color=black] (b) -- (f);
			\draw[color=black] (c) -- (g);
			\draw[color=black] (d) -- (h);
 

	\end{scope}
		
			  
		\end{tikzpicture}

==> figures/degenerate_graphs.tex <==
\centering

\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
\node at (360/5*1:2cm) (A1) {$A_1$};
\node[circle,draw] at (360/5*2:2cm) (A5) {$A_5$};
\node at (360/5*3:2cm) (A4) {$A_4$};
\node at (360/5*4:2cm) (A3) {$A_3$};
\node at (360/5*5:2cm) (A2) {$A_2$};
\draw (A1)--(A2);
\draw[->] (A2)--(A3);
\draw[->] (A3)--(A4);
\draw (A4)--(A5);
\end{scope}

\begin{scope}[shift={(6,0)}]
\node at (360/5*1:2cm) (A4) {$A_4$};
\node[circle,draw] at (360/5*2:2cm) (A1) {$A_1$};
\node at (360/5*3:2cm) (A5) {$A_5$};
\node at (360/5*4:2cm) (A2) {$A_2$};
\node at (360/5*5:2cm) (A3) {$A_3$};
\draw (A5)--(A2);
\draw[->] (A4)--(A3);
\draw[->] (A3)--(A2);
\draw (A1)--(A5);
\end{scope}

\begin{scope}[shift={(12,0)}]
\node at (360/5*1:2cm) (A2) {$A_2$};
\node at (360/5*2:2cm) (A5) {$A_5$};
\node at (360/5*3:2cm) (A3) {$A_3$};
\node at (360/5*4:2cm) (A1) {$A_1$};
\node at (360/5*5:2cm) (A4) {$A_4$};
\draw (A2)--(A4)--(A1)--(A3)--(A5);
\end{scope}

\begin{scope}[shift={(0,-2.7)}]
\draw[opacity=0.3] (-1,0) node[] ()   [] {$G_{1}$};
\draw[opacity=0.3] (5,0) node[] ()   [] {$G_{2}$};
\draw[opacity=0.3] (11,0) node[] ()   [] {$G_{3}$};
\end{scope}

\begin{scope}[shift={(-1.5,4.5)}]
\tikzstyle{whitenode}=[draw,circle,minimum size=7pt,inner sep=0pt]
\draw (0.5,0) node (ai)   [] {$A_i$};
\draw (2.5,0) node (aj)   [] {$A_j$};
\draw (4,0) node ()   [] {$:$};
\draw[->] (ai)--(aj);
\end{scope}

\begin{scope}[shift={(4,4.5)}]
\draw (0,0) node[circle, draw=blue, thick] (a0)   [] {};
\draw (1,0) node[circle,draw=red, thick] (a1)   [] {};
\draw (2,0) node[circle,draw=purple, thick] (a2)   [] {};
\draw (3,0) node[] (a3)   [] {$\ldots$};
\draw (4,0) node[circle,draw=teal, thick] (a4)   [] {};
\draw (5,0) node[circle,draw,black] (a5)   [] {};
\draw (6,0) node[circle,draw,black] (a6)   [] {};
\draw (7,0) node[circle,draw,black] (a7)   [] {};
\draw (8,0) node[] (a8)   [] {$\ldots$};
\draw (9,0) node[circle,draw,black] (a9)   [] {};
% 
\draw[blue] (a0) edge [out=60,in=120] (a1);
\draw[blue] (a0) edge [out=60,in=120] (a2);
\draw[blue] (a0) edge [out=60,in=120] (a4);
\draw[blue] (a0) edge [out=60,in=120] (a5);
% 
\draw[dashed,red] (a1) edge [out=60,in=120] (a2);
\draw[dashed,red] (a1) edge [out=60,in=120] (a4);
\draw[dashed,red] (a1) edge [out=60,in=120] (a5);
\draw[dashed,red] (a1) edge [out=60,in=120] (a6);
% 
\draw[dotted,purple] (a2) edge [out=60,in=120] (a4);
\draw[dotted,purple] (a2) edge [out=60,in=120] (a5);
\draw[dotted,purple] (a2) edge [out=60,in=120] (a6);
\draw[dotted,purple] (a2) edge [out=60,in=120] (a7);
% 
\draw[dashdotdotted,teal] (a4) edge [out=60,in=120] (a5);
\draw[dashdotdotted,teal] (a4) edge [out=60,in=120] (a6);
\draw[dashdotdotted,teal] (a4) edge [out=60,in=120] (a7);
\draw[dashdotdotted,teal] (a4) edge [out=60,in=120] (a9);

\draw[<-> , opacity=0.3] (-0.2,-0.5)--(4.2,-0.5);
\draw[opacity=0.3] (2,-1 )node  () [] {$A_i$};
\draw[<-> , opacity=0.3] (4.8,-0.5)--(9.2,-0.5);
\draw[opacity=0.3] (7,-1 )node  () [] {$A_j$};
\end{scope}

\begin{scope}[shift={(-0.5,8)}]
   \node[circle,draw] at (0,0) (ai) {$A_i$};
   \node at (1,0) () {$:$};
\end{scope}
\begin{scope}[shift={(2.5,8)}]
    \graph{ subgraph K_n [n=6, clockwise ]};
\end{scope}

\begin{scope}[shift={(6,8)}]
\tikzstyle{whitenode}=[draw,circle,minimum size=7pt,inner sep=0pt]
\draw (0.5,0) node (ai)   [] {$A_i$};
\draw (2.5,0) node (aj)   [] {$A_j$};
\draw (3.5,0) node ()   [] {$:$};
\draw (ai)--(aj);
\end{scope}
\begin{scope}[shift={(10,7)}]
    \draw (0,0) node[circle, draw] (a0)   [] {};
    \draw (1,0) node[circle,draw] (a1)   [] {};
    \draw (2,0) node[] (a)   [] {$\ldots$};
    \draw (3,0) node[circle,draw] (a2)   [] {};
    \draw (0,2) node[circle,draw] (a4)   [] {};
    \draw (1,2) node[circle,draw] (a5)   [] {};
    \draw (2,2) node[] (b)   [] {$\ldots$};
    \draw (3,2) node[circle,draw] (a6)   [] {};
    \graph [] {
    {(a0),(a1),(a2),(a)} -- [complete bipartite] {(a4),(a5),(a6),(b)} };
\end{scope}

\begin{scope}[shift={(-2,3)}]
    \draw[opacity=0.3,rounded corners] (0,0) rectangle (16,7);
\end{scope}

\end{tikzpicture}

==> figures/fig_K4_by_two_trees.tex <==
    \centering
    \begin{tikzpicture}[scale=0.7]
\tikzstyle{whitenode}=[draw,circle,minimum size=12pt,inner sep=0pt]
\tikzstyle{nonode}=[draw=white,circle,minimum size=12pt,inner sep=0pt]
    
    
    \draw (0,3.2) node[nonode] (nn1)   [] {};
    \draw (0,-1.2) node[nonode] (nn2)   [] {};
    
    \draw (0,0) node[whitenode] (a)   [] {};
    \draw (0,2) node[whitenode] (b)   [] {};
    \draw (2,2) node[whitenode] (c)   [] {};
    \draw (2,0) node[whitenode] (d)   [] {};
    
      \draw (a) edge[red, thick, dashed] (b);
      \draw (b) edge[red, thick, dashed] (c);
      \draw (c) edge[red, thick, dashed] (d);
      \draw (c) edge[blue, thick, dotted] (a);
      \draw (a) edge[blue, thick, dotted] (d);
      \draw (d) edge[blue, thick, dotted] (b);
    \end{tikzpicture}

==> figures/fig_K6_by_three_paths.tex <==
    \centering
    \begin{tikzpicture}[scale=0.4]
      \graph[circular placement, radius=2.0cm,
             empty nodes, nodes={circle,draw}] {
        \foreach \x in {a,...,f} {
            \x
          };
        };
      
      %\foreach \x [count=\idx from 0] in {a,...,f} {
       % \pgfmathparse{90 + \idx * (360 / 6)}
       % \node at (\pgfmathresult:4.4cm) {\x};
      %};
      \draw (a) edge[red, thick, dashed] (f);
      \draw (a) edge[red, thick, dashed] (b);
      \draw (b) edge[red, thick, dashed] (c);
      \draw (c) edge[red, thick, dashed] (d);
      \draw (d) edge[red, thick, dashed] (e);
      \draw (a) edge[blue, thick, dotted] (c);
      \draw (c) edge[blue, thick, dotted] (e);
      \draw (e) edge[blue, thick, dotted] (f);
      \draw (f) edge[blue, thick, dotted] (b);
      \draw (a) edge[blue, thick, dotted] (d);
      \draw (c) edge[black, thick] (f);
      \draw (f) edge[black, thick] (d);
      \draw (d) edge[black, thick] (b);
      \draw (b) edge[black, thick] (e);
      \draw (e) edge[black, thick] (a);
    \end{tikzpicture}

==> figures/fig_fixed_colouring.tex <==


\begin{tikzpicture}[scale=0.85]
\tikzstyle{whitenode}=[draw,circle,minimum size=12pt,inner sep=0pt]

\begin{scope}[shift={(0,0)}]
    
\draw (0,0) node[whitenode] (u6)   [] {$u_6$};
\draw (0.4,0) node[] ()   [above] {$1$};
\draw (0,1) node[whitenode] (u5)   [] {$u_5$};
\draw (0.4,1) node[] ()   [above] {$1$};
\draw (0,2) node[whitenode] (u4)   [] {$u_4$};
\draw (0.4,2) node[] ()   [above] {$2$};
\draw (0,3) node[whitenode] (u3)   [] {$u_3$};
\draw (0.4,3) node[] ()   [above] {$3$};
\draw (0,4) node[whitenode] (u2)   [] {$u_2$};
\draw (0.4,4) node[] ()   [above] {$4$};
\draw (0,5) node[whitenode] (u1)   [] {$u_1$};
\draw (0.4,5) node[] ()   [above] {$5$};
\draw (-1,6) node[whitenode, fill=red!50] (a)   [] {$A$};
\draw (-0.6,6) node[] ()   [above] {$6$};

\draw (1.8,1) node[whitenode] (h1)   [] {$w_1$};
\draw (2.2,1) node[] ()  [above] {$3$};
\draw (3.7,1) node[whitenode] (h2)   [] {$w_2$};
\draw (4.2,1) node[] ()  [above] {$3$};
\draw (2.7,0.25) node[whitenode] (h3)   [] {$w_3$};
\draw (3.1,0.25) node[] ()   [above] {$4$};
\draw (1.8,5) node[whitenode] (h4)   [] {$w_4$};
\draw (2.2,5.25) node[] ()   [above] {$6$};
\draw (3.7,5) node[whitenode] (h5)   [] {$w_5$};
\draw (4.2,5.25) node[] ()   [above] {$6$};

\draw (5.5,0) node[whitenode] (v6)   [] {$v_6$};
\draw (6,0) node[] ()   [above] {$1 $};
\draw (5.5,1) node[whitenode] (v5)   [] {$v_5$};
\draw (6,1) node[] ()   [above]{$1$};
\draw (5.5,2) node[whitenode] (v4)   [] {$v_4$};
\draw (6,2) node[] ()   [above] {$2$};
\draw (5.5,3) node[whitenode] (v3)   [] {$v_3$};
\draw (6,3) node[] ()   [above] {$3$};
\draw (5.5,4) node[whitenode] (v2)   [] {$v_2$};
\draw (6,4) node[] ()   [above] {$4$};
\draw (5.5,5) node[whitenode] (v1)   [] {$v_1$};
\draw (6,5) node[] ()   [above] {$5$};
\draw (6.5,6) node[whitenode,fill=red!50] (b)   [] {$B$};
\draw (6,6) node[] ()   [above] {$6$};

\draw[dotted,red, thick] (h4) edge (h1);
\draw[dotted,red, thick] (u5) edge [out=30,in=-130] (h4);
\draw[dotted,red, thick] (u1) edge [out=-40,in=50] (u5);
\draw[dotted,red, thick] (u1) edge (u2);
\draw[dotted,red, thick] (a) edge [out=-80,in=125] (u2);
\draw[dotted,red, thick] (a) edge [out=-85,in=130] (u3);
\draw[dotted,red, thick] (u3) edge (u4);
\draw[dotted,red, thick] (u4) edge [out=-130,in=125] (u6);
\draw[dotted,red, thick] (u6) edge (h3);


\draw[dotted,red, thick] (h5) edge (h2);
\draw[dotted,red, thick] (v5) edge [out=150,in=-50] (h5);
\draw[dotted,red, thick] (v1) edge [out=-140,in=130] (v5);
\draw[dotted,red, thick] (v1) edge (v2);
\draw[dotted,red, thick] (b) edge [out=-100,in=55] (v2);
\draw[dotted,red, thick] (b) edge [out=-95,in=50] (v3);
\draw[dotted,red, thick] (v3) edge (v4);
\draw[dotted,red, thick] (v4) edge [out=-50,in=55] (v6);
\draw[dotted,red, thick] (v6) edge  (h3);

\draw[opacity=0.5] (2.7,-0.5) node[] ()  [below] {$G_2\cup G_3$};



\draw[teal] (a) edge [out=-90,in=135] (u4);
\draw[teal] (a) edge [out=-95,in=130] (u6);
\draw[teal] (u2) edge [out=-130,in=130] (u4);
\draw[teal] (u3) -- (u2);
\draw[teal] (u1) edge [out=-40,in=40] (u3);
\draw[teal] (u1) -- (h4);

\draw[teal] (u6) -- (h1) -- (u5) -- (h3) -- (v5) -- (h2) -- (v6);


\draw[teal] (b) edge [out=-90,in=45] (v4);
\draw[teal] (b) edge [out=-85,in=50] (v6);
\draw[teal] (v2) edge [out=-50,in=50] (v4);
\draw[teal] (v3) -- (v2);
\draw[teal] (v1) edge [out=-130,in=130] (v3);
\draw[teal] (v1) -- (h5);

\end{scope}

% \begin{scope}[shift={(11,0)}]
    
% \draw (0,0) node[whitenode] (u6)   [] {$u_6$};
% \draw (0.7,0) node[] ()   [below] {$1 \rightarrow 5$};
% \draw (0,1) node[whitenode] (u5)   [] {$u_5$};
% \draw (0.7,1) node[] ()   [below] {$1 \rightarrow 2$};
% \draw (0,2) node[whitenode] (u4)   [] {$u_4$};
% \draw (0.7,2) node[] ()   [below] {$2 \rightarrow 5$};
% \draw (0,3) node[whitenode] (u3)   [] {$u_3$};
% \draw (0.3,3) node[] ()   [below] {$3$};
% \draw (0,4) node[whitenode] (u2)   [] {$u_2$};
% \draw (0.3,4) node[] ()   [below] {$4$};
% \draw (0,5) node[whitenode] (u1)   [] {$u_1$};
% \draw (0.3,5) node[] ()   [below] {$5$};
% \draw (0,6) node[whitenode, fill=red!50] (a)   [] {$A$};
% \draw (0.3,6) node[] ()   [below] {$6$};

% \draw (2,1) node[whitenode] (h1)   [] {};
% \draw (2.3,1) node[] ()   [below] {$3$};
% \draw (4,1) node[whitenode] (h2)   [] {};
% \draw (4.3,1) node[] ()   [below] {$3$};
% \draw (3,2) node[whitenode] (h3)   [] {};
% \draw (3.3,2) node[] ()   [below] {$4$};
% \draw (2,5) node[whitenode] (h4)   [] {};
% \draw (2.3,5) node[] ()   [below] {$6$};
% \draw (4,5) node[whitenode] (h5)   [] {};
% \draw (4.3,5) node[] ()   [below] {$6$};

% \draw (6,0) node[whitenode] (v6)   [] {$v_6$};
% \draw (6.7,0) node[] ()   [below] {$1 \rightarrow 5$};
% \draw (6,1) node[whitenode] (v5)   [] {$v_5$};
% \draw (6.7,1) node[] ()   [below] {$1 \rightarrow 2$};
% \draw (6,2) node[whitenode] (v4)   [] {$v_4$};
% \draw (6.7,2) node[] ()   [below] {$2 \rightarrow 5$};
% \draw (6,3) node[whitenode] (v3)   [] {$v_3$};
% \draw (6.6,3) node[] ()   [below] {$3$};
% \draw (6,4) node[whitenode] (v2)   [] {$v_2$};
% \draw (6.6,4) node[] ()   [below] {$4$};
% \draw (6,5) node[whitenode] (v1)   [] {$v_1$};
% \draw (6.6,5) node[] ()   [below] {$5$};
% \draw (6,6) node[whitenode,fill=red!50] (b)   [] {$B$};
% \draw (6.6,6) node[] ()   [below] {$6$};



% \draw[teal] (a) edge [out=180,in=180] (u4);
% \draw[teal] (a) edge [out=180,in=180] (u6);
% \draw[teal] (u4) edge [out=180,in=180] (u2);
% \draw[teal] (u3) -- (u2);
% \draw[teal] (u3) edge [out=10,in=-10] (u1);
% \draw[teal] (u1) -- (h4);

% \draw[teal] (u6) -- (h1) -- (u5) -- (h3) -- (v5) -- (h2) -- (v6);


% \draw[teal] (b) edge [out=0,in=0] (v4);
% \draw[teal] (b) edge [out=0,in=0] (v6);
% \draw[teal] (v4) edge [out=0,in=0] (v2);
% \draw[teal] (v3) -- (v2);
% \draw[teal] (v3) edge [out=170,in=190] (v1);
% \draw[teal] (v1) -- (h5);
% \draw[opacity=0.5] (3.6,-0.5) node[] ()   [below] {$G_3$};
% \end{scope}


\begin{scope}[shift = {(9.1,0)}]
     
\draw (0,0) node[whitenode] (u6)   [] {$u_6$};
\draw (0.7,0) node[] ()  [above]{$1 \rightarrow 5$};
\draw (0,1) node[whitenode] (u5)   [] {$u_5$};
\draw (0.7,1) node[] ()   [above] {$1 \rightarrow 2$};
\draw (0,2) node[whitenode] (u4)   [] {$u_4$};
\draw (0.7,2) node[] ()   [above] {$2 \rightarrow 5$};
\draw (0,3) node[whitenode] (u3)   [] {$u_3$};
% \draw (0.3,3) node[] ()   [below] {$3$};
\draw (0,4) node[whitenode] (u2)   [] {$u_2$};
% \draw (0.3,4) node[] ()   [below] {$4$};
\draw (0,5) node[whitenode] (u1)   [] {$u_1$};
% \draw (0.3,5) node[] ()   [below] {$5$};
\draw (-1,6) node[whitenode, fill=red!50] (a)   [] {$A$};
\draw (-0.25,6) node[] ()   [above] {$6 \rightarrow 5$};

\draw (1.8,1) node[whitenode] (h1)   [] {$w_1$};
%\draw (2.2,1) node[] ()  [above] {$3$};
\draw (3.7,1) node[whitenode] (h2)   [] {$w_2$};
%\draw (4.2,1) node[] ()  [above] {$3$};
\draw (2.7,0.25) node[whitenode] (h3)   [] {$w_3$};
%\draw (3.2,0.25) node[] ()   [above] {$4$};
\draw (1.8,5) node[whitenode] (h4)   [] {$w_4$};
%\draw (2.2,5.25) node[] ()   [above] {$6$};
\draw (3.7,5) node[whitenode] (h5)   [] {$w_5$};
%\draw (4.2,5.25) node[] ()   [above] {$6$};

\draw (5,0) node[whitenode] (v6)   [] {$v_6$};
\draw (5.8,0) node[] ()   [above] {$1 \rightarrow 5$};
\draw (5,1) node[whitenode] (v5)   [] {$v_5$};
\draw (5.8,1) node[] ()   [above] {$1 \rightarrow 2$};
\draw (5,2) node[whitenode] (v4)   [] {$v_4$};
\draw (5.8,2) node[] ()   [above] {$2 \rightarrow 5$};
\draw (5,3) node[whitenode] (v3)   [] {$v_3$};
% \draw (6.6,3) node[] ()   [below] {$3$};
\draw (5,4) node[whitenode] (v2)   [] {$v_2$};
% \draw (6.6,4) node[] ()   [below] {$4$};
\draw (5,5) node[whitenode] (v1)   [] {$v_1$};
% \draw (6.6,5) node[] ()   [below] {$5$};
\draw (6,6) node[whitenode,fill=red!50] (b)   [] {$B$};
\draw (5.25,6) node[] ()   [above]{$6 \rightarrow 5$};


\draw[dashed,blue] (a) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5) -- (u6);
\draw[dashed,blue] (b) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6);
\draw[dashed,blue] (a) -- (b);
\draw[dashed,blue] (h1) -- (h4) -- (h3) -- (h5) -- (h2);
\draw[dashed,blue] (u6) edge [out=0,in=-100] (h1);

\draw[dotted,red, thick, opacity=0.3] (a) edge [out=-80,in=125] (u2);
\draw[dotted,red, thick, opacity=0.3] (a) edge [out=-85,in=130] (u3);
\draw[teal, opacity=0.3] (a) edge [out=-90,in=125] (u4);
\draw[teal, opacity=0.3] (a) edge [out=-95,in=130] (u6);

\draw[dotted,red, thick, opacity=0.3] (b) edge [out=-100,in=55] (v2);
\draw[dotted,red, thick, opacity=0.3] (b) edge [out=-95,in=50] (v3);
\draw[teal, opacity=0.3] (b) edge [out=-90,in=45] (v4);
\draw[teal, opacity=0.3] (b) edge [out=-85,in=50] (v6);

\draw[opacity=0.5] (2.8,-0.5) node[] ()   [below] {$G_4$};
\end{scope}

\end{tikzpicture}


==> figures/fig_grow_rate_1.tex <==
    \centering
    \begin{tikzpicture}
    \tikzstyle{whitenode}=[draw,circle,minimum size=7pt,inner sep=0pt]
    %\Vertex[x=-4,y=0, label=$a$, position=180]{a1}
    % \Vertex[x=-3,y=0, label=$b$, position=0]{b1}
    % \Vertex[x=-3.5,y=.5, label=$c$, position=90]{c1}
    % \Vertex[x=-3.5,y=-.5, label=$d$, position=below]{d1}
    
    \draw (-4,0) node[whitenode,  label=$a$] (a1)   [] {};
    \draw (-3,0) node[whitenode,  label=$b$] (b1)   [] {};
    \draw (-3.5,.5) node[whitenode,  label=$c$] (c1)   [] {};
    \draw (-3.5,-.5) node[whitenode,  label={[shift={(0,-.7)}]$d$}] (d1)   [] {};

    \node[] at (-3.5,-1.3) {$G_1$};
    % \Vertex[x=-1.5,y=0]{a2}
    % \Vertex[x=-.5,y=0]{b2}
    % \Vertex[x=-1,y=.5]{c2}
    % \Vertex[x=-1,y=-.5]{d2}
    
    \draw (-1.5,0) node[whitenode] (a2)   [] {};
    \draw (-.5,0) node[whitenode] (b2)   [] {};
    \draw (-1,.5) node[whitenode] (c2)   [] {};
    \draw (-1,-.5) node[whitenode] (d2)   [] {};
    \node[] at (-1,-1.3) {$G_2$};
    % \Vertex[x=1,y=0]{a3}
    % \Vertex[x=2,y=0]{b3}
    % \Vertex[x=1.5,y=.5]{c3}
    % \Vertex[x=1.5,y=-.5]{d3}
    
    \draw (1,0) node[whitenode] (a3)   [] {};
    \draw (2,0) node[whitenode] (b3)   [] {};
    \draw (1.5,.5) node[whitenode] (c3)   [] {};
    \draw (1.5,-.5) node[whitenode] (d3)   [] {};
    
    \node[] at (1.5,-1.3) {$G_3$};

    % \Vertex[x=3.5,y=0]{a4}
    % \Vertex[x=4.5,y=0]{b4}
    % \Vertex[x=4,y=.5]{c4}
    % \Vertex[x=4,y=-.5]{d4}
    
    \draw (3.5,0) node[whitenode] (a4)   [] {};
    \draw (4.5,0) node[whitenode] (b4)   [] {};
    \draw (4,.5) node[whitenode] (c4)   [] {};
    \draw (4,-.5) node[whitenode] (d4)   [] {};
    
    \node[] at (4,-1.3) {$G_4$};

    \Edge(a1)(c1);
    \Edge(c1)(d1);
    \Edge(d1)(b1);

    \Edge(c2)(a2);
    \Edge(a2)(d2);
    \Edge(d2)(b2);

    \Edge(a3)(d3);
    \Edge(d3)(b3);
    \Edge(b3)(c3);
    
    \Edge(c4)(b4);
    \Edge(b4)(a4);
    \Edge(a4)(d4);
\end{tikzpicture}

==> figures/fig_temp_coloring.tex <==
\centering
\begin{tikzpicture}[scale=0.6]
\tikzstyle{whitenode}=[draw,circle,minimum size=15pt,inner sep=0pt]
 
\draw (0,0) node[whitenode] (a1)   [] {1};
\draw (2,0) node[whitenode] (a2)   [] {3};
\draw (0,2) node[whitenode] (a3)   [] {2};
\draw (2,2) node[whitenode] (a4)   [] {1};
\draw[opacity=0.3] (1,-0.5) node (a5)   [] {$G_{1}$};

\draw (4,0) node[whitenode] (b1)   [] {1};
\draw (6,0) node[whitenode] (b2)   [] {3};
\draw (4,2) node[whitenode] (b3)   [] {2};
\draw (6,2) node[whitenode] (b4)   [] {4};
\draw[opacity=0.3] (5,-0.5) node (a5)   [] {$G_{2}$};

\draw (8,0) node[whitenode] (c1)   [] {1};
\draw (10,0) node[whitenode] (c2)   [] {3};
\draw (8,2) node[whitenode] (c3)   [] {4};
\draw (10,2) node[whitenode] (c4)   [] {4};
\draw[opacity=0.3] (9,-0.5) node (a5)   [] {$G_{3}$};

\draw (12,0) node[whitenode] (d1)   [] {};
\draw (14,0) node[whitenode] (d2)   [] {};
\draw (12,2) node[whitenode] (d3)   [] {};
\draw (14,2) node[whitenode] (d4)   [] {};
\draw[opacity=0.3] (13,-0.5) node (a5)   [] {$G_{4}$};

\draw (8,4) node[whitenode] (e1)   [] {1};
\draw (10,4) node[whitenode] (e2)   [] {3};
\draw (8,6) node[whitenode] (e3)   [] {4};
\draw (10,6) node[whitenode] (e4)   [] {4};

\draw (6,-4) node[whitenode] (f1)   [] {1};
\draw (8,-4) node[whitenode] (f2)   [] {3};
\draw (6,-2) node[whitenode] (f3)   [] {2,4};
\draw (8,-2) node[whitenode] (f4)   [] {4};

\draw (a1)--(a3)--(a4);
\draw (b1)--(b3)--(b2)--(b4);
\draw (c1)--(c4)--(c2)--(c3);
\draw (d1)--(d2);
\draw (d1)--(d3);
\draw (d1)--(d4);

\draw (e1)--(e3)--(e2)--(e4);
\draw (e2)--(e1)--(e4);

\draw (f1)--(f3)--(f2)--(f4)--(f1);

\draw[>=triangle 45, <->, dashed, opacity=0.3] (4,3) -- (14,3);
\draw[>=triangle 45, <->, dashed, opacity=0.3] (4,-1) -- (10,-1);
    \end{tikzpicture}

==> figures/twoCol.tex <==

\centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\draw (-1.5,0) node[] ()   [] {$s$};
\draw (-1.5,1) node[] ()   [] {$w$};
\draw (-1.5,2) node[] ()   [] {$v$};
\draw (-1.5,3) node[] ()   [] {$u$};

\draw (0,0) node[circle,fill, color=blue] (a0)   [] {};
\draw (0,1) node[circle,fill, color=blue] (a1)   [] {};
\draw (0,2) node[circle,fill, color=blue] (a2)   [] {};
\draw (0,3) node[circle,fill, color=blue] (a3)   [] {};
\draw (0,-1) node[] ()   [] {$G_1$};

\draw (2,0) node[circle, draw=orange] (b0)   [] {};
\draw (2,1) node[circle, draw=orange] (b1)   [] {};
\draw (2,2) node[circle, draw=orange] (b2)   [] {};
\draw (2,3) node[circle, draw=orange] (b3)   [] {};
\draw (2,-1) node[] ()   [] {$G_2$};

\draw (4,0) node[circle, draw=teal] (c0)   [] {};
\draw (4,1) node[circle, draw=teal] (c1)   [] {};
\draw (4,2) node[circle, draw=teal] (c2)   [] {};
\draw (4,3) node[circle, draw=teal, fill=teal] (c3)   [] {};
\draw (4,-1) node[] ()   [] {$G_3$};

\draw (6,0) node[circle, draw=red] (d0)   [] {};
\draw (6,1) node[circle, draw=red] (d1)   [] {};
\draw (6,2) node[circle, draw=red, fill=red] (d2)   [] {};
\draw (6,3) node[circle, draw=red] (d3)   [] {};
\draw (6,-1) node[] ()   [] {$G_4$};

\draw (8,0) node[circle, draw=ForestGreen] (e0)   [] {};
\draw (8,1) node[circle, draw=ForestGreen, fill=ForestGreen] (e1)   [] {};
\draw (8,2) node[circle, draw=ForestGreen] (e2)   [] {};
\draw (8,3) node[circle, draw=ForestGreen] (e3)   [] {};
\draw (8,-1) node[] ()   [] {$G_5$};

\draw (10,0) node[circle, draw=black] (f0)   [] {};
\draw (10,1) node[circle, draw=black] (f1)   [] {};
\draw (10,2) node[circle, draw=black] (f2)   [] {};
\draw (10,3) node[circle, draw=black, , fill=black] (f3)   [] {};
\draw (10,-1) node[] ()   [] {$G_6$};

\draw[blue] (a3) edge [out=200,in=160] (a1);
\draw[blue] (a3) edge [out=200,in=160] (a2);
\draw[orange] (b1)--(b0);
\draw[orange] (b2) edge [out=200,in=160] (b0);
\draw[teal] (c1) -- (c0);
\draw[red] (d3) edge [out=220,in=140] (d0);
\draw[ForestGreen] (e2) edge [out=220,in=140] (e0);
\draw[black] (f2) -- (f1);

\draw[fill, opacity =0.1] (-0.5,2.7) rectangle (2.5,3.3);
\draw[fill, opacity =0.1] (3.5,2.7) rectangle (8.5,3.3);
\draw[fill, opacity =0.1] (9.5,2.7) rectangle (10.5,3.3);

\draw[fill, opacity =0.1] (-0.5,1.7) rectangle (4.5,2.3);
\draw[fill, opacity =0.1] (5.5,1.7) rectangle (10.5,2.3);

\draw[fill, opacity =0.1] (-0.5,0.7) rectangle (6.5,1.3);
\draw[fill, opacity =0.1] (7.5,0.7) rectangle (10.5,1.3);

\draw[fill, opacity =0.1] (-0.5,-0.3) rectangle (10.5,0.3);


\draw (4.4,-2) node[] ()   [] {$\cal G$};
\end{scope}



\begin{scope}[shift={(15,0)},scale=1.3]
\draw (0,3) node[rectangle, draw,fill,color= blue] (a0)   [] {};
\node at ([shift={(180:0.8)}]a0) {$(u,1)$};
\draw (2,3) node[rectangle, draw,color=teal, fill] (b0)   [] {};
\node at ([shift={(0:0.8)}]b0) {$(u,3)$};
\draw (4,3) node[rectangle, draw, color=black,fill] (c0)   [] {};
\node at ([shift={(0:0.8)}]c0) {$(u,6)$};

\draw (0,2) node[rectangle, fill,draw,color=blue] (a1)   [] {};
\node at ([shift={(180:0.8)}]a1) {$(v,1)$};
\draw (2,2) node[rectangle, draw, fill, color=red] (b1)   [] {};
\node at ([shift={(0:0.8)}]b1) {$(v,4)$};

\draw (0,1) node[rectangle,fill, draw, color=blue] (a2)   [] {};
\node at ([shift={(180:0.8)}]a2) {$(w,1)$};
\draw (2,1) node[rectangle, draw, color=ForestGreen, fill] (b2)   [] {};  
\node at ([shift={(0:0.8)}]b2) {$(w,5)$};

\draw (0,0) node[rectangle, draw,fill, color=blue] (a3)   [] {};
\node at ([shift={(180:0.8)}]a3) {$(s,1)$};

\draw[blue] (a0) -- (a1);
\draw[blue] (a0) edge [out=-20,in=20] (a2);
\draw[orange] (a2) -- (a3);
\draw[orange] (a1) edge [out=-20,in=20] (a3);

\draw[red] (b0) edge [out=180,in=0] (a3);
\draw[ForestGreen] (b1) edge [out=200,in=-10] (a3);
\draw[black] (b1) -- (b2);

\draw (2,-1.5) node[] ()   [] {$col(\mathcal{G})$};

\end{scope}


\end{tikzpicture}

